The risk of KV cache compression

Transformer inference on long sequences is expensive because softmax attention repeatedly reads from a large KV cache. The prevalent approach to this bottleneck is KV cache compression, which replaces the full cache with a compact summary. Despite its practical importance, the design of such summaries is largely driven by empirical experimentation. On the theoretical side, existing results show that KV cache compression can be impossible in the worst case, but offer little systematic guidance for designing algorithms in regimes where accurate compression is possible. We bridge this gap by characterizing the minimax risk of KV cache compression in terms of the intrinsic compressibility of a cache, revealing when and how accurate compression is possible. In particular, we show that, once attention can sharply retrieve individual tokens, compression can only uniformly outperform random sampling by exploiting information about future queries, regardless how redundant the cache is inherently. Additionally, our results yield novel design principles for KV cache compression under causal masking that map efficiently to prefill and autoregressive decoding while achieving minimax-optimal risk. We instantiate these principles in a practical algorithm and illustrate how our theoretical findings can be put to practical use. Overall, our results opens a principled avenue for KV cache compression with theoretical guarantees.

==> figures/approach.tikz <==
\newlength{\LayoutUnitX}
\newlength{\LayoutUnitY}
\setlength{\LayoutUnitX}{0.25\textwidth}
\setlength{\LayoutUnitY}{2.25em}

\begin{tikzpicture}[
  x=\LayoutUnitX,
  y=\LayoutUnitY,
  orgbox/.style={
    draw=none,
    fill=none,
    line width=0.4pt,
    inner sep=0pt,
    outer sep=0pt
  }
]

% Total layout box: width 4, height 5.
\path[use as bounding box] (0,0) rectangle (4,5);

% --- Corner coordinates -------------------------------------------------

% top-left box: width 1, height 1
\coordinate (TLsw) at (0,4);
\coordinate (TLne) at (1,5);

% top-right box: width 3, height 1
\coordinate (TRsw) at (1,4);
\coordinate (TRne) at (4,5);

% bottom-left box: width 1, height 4
\coordinate (BLsw) at (0,0);
\coordinate (BLne) at (1,4);

% bottom-right box: width 3, height 4
\coordinate (BRsw) at (1,0);
\coordinate (BRne) at (4,4);

\draw[
  gray!45,
  line width=0.4pt
] (1,0.05) -- (1,4.95);

% --- Invisible organizational boxes ------------------------------------

\node[orgbox, fit=(TLsw)(TLne)] (boxTopLeft) {};
\node[orgbox, fit=(TRsw)(TRne)] (boxTopRight) {};
\node[orgbox, fit=(BLsw)(BLne)] (boxBottomLeft) {};
\node[orgbox, fit=(BRsw)(BRne)] (boxBottomRight) {};

% --- token colors -------------------------------------------------------

\colorlet{tok0}{orange!80}
\colorlet{tok1}{blue!70}
\colorlet{tok2}{cyan!70}
\colorlet{tok3}{yellow!70!black}
\colorlet{tok4}{brown!75!orange}
\colorlet{tok5}{purple!70}
\colorlet{tok6}{green!60!black}

% --- top left: 7 token squares -----------------------------------------

\def\tokensize{2.0mm}
\def\tokenstep{4.0} % in mm
\def\tokencornerradius{1pt}

% The actual top-left token sequence is drawn after \leftboxx and \boxw
% are known, so it can be centered above the left embedding boxes rather
% than above the whole top-left layout cell.

% --- reusable token pattern --------------------------------------------

% #1 = box node name
% #2,...,#8 = fill opacities of tokens 0,...,7
\newcommand{\DrawTokensInBox}[8]{%
  \begin{scope}[
    shift={(#1.south west)},
    x={($(#1.south east)-(#1.south west)$)},
    y={($(#1.north west)-(#1.south west)$)}
  ]

  \foreach \i/\alpha/\x/\y in {
  0/#2/0.16/0.72,
  1/#3/0.36/0.80,
  2/#4/0.83/0.59,
  3/#5/0.24/0.21,
  4/#6/0.62/0.72,
  5/#7/0.43/0.35,
  6/#8/0.69/0.24
}{
  \edef\tokcol{tok\i}
  \pgfmathtruncatemacro{\iszero}{abs(\alpha) < 0.0001 ? 1 : 0}

  \ifnum\iszero=1
    \node[
      draw=gray!40,
      line width=0.35pt,
      pattern=crosshatch,
      pattern color=gray!40,
      minimum size=\tokensize,
      inner sep=0pt,
      rounded corners=\tokencornerradius
    ] at (\x,\y) {};
  \else
    \node[
      fill=\tokcol,
      fill opacity=\alpha,
      draw=none,
      minimum size=\tokensize,
      inner sep=0pt,
      rounded corners=\tokencornerradius
    ] at (\x,\y) {};
  \fi
}

  \node[anchor=south west, inner sep=0pt, font=\scriptsize] at (0.04,0.08) {$\kvspace$};

  \end{scope}
}

% --- reusable response pattern --------------------------------------------

\newcommand{\SetVectorBoxReference}[7]{%
  \def\refZero{#1}%
  \def\refOne{#2}%
  \def\refTwo{#3}%
  \def\refThree{#4}%
  \def\refFour{#5}%
  \def\refFive{#6}%
  \def\refSix{#7}%
}

% #1 = box node
% #2,...,#8 = opacities of tokens 0,...,6
\newcommand{\DrawVectorBox}[8]{%
  \def\opZero{#2}%
  \def\opOne{#3}%
  \def\opTwo{#4}%
  \def\opThree{#5}%
  \def\opFour{#6}%
  \def\opFive{#7}%
  \def\opSix{#8}%
  \def\vecscale{1.9}

  \begin{scope}[
    shift={(#1.south west)},
    x={($(#1.south east)-(#1.south west)$)},
    y={($(#1.north west)-(#1.south west)$)}
  ]

  \def\cx{0.50}
  \def\cy{0.50}

% reference weighted center of the raw vector targets
\pgfmathsetmacro{\refsum}{
  max(0.0001,\refZero+\refOne+\refTwo+\refThree+\refFour+\refFive+\refSix)
}

\pgfmathsetmacro{\basex}{
  (
    \refZero*(0.21) + \refOne*(-0.08) + \refTwo*(0.18) + \refThree*(-0.24) +
    \refFour*(0.05) + \refFive*(-0.17) + \refSix*(0.05)
  ) / \refsum
}

\pgfmathsetmacro{\basey}{
  (
    \refZero*(0.07) + \refOne*(0.23) + \refTwo*(-0.19) + \refThree*(-0.09) +
    \refFour*(0.18) + \refFive*(0.05) + \refSix*(-0.25)
  ) / \refsum
}

% current weighted center, measured relative to the reference center
\pgfmathsetmacro{\opsum}{
  max(0.0001,\opZero+\opOne+\opTwo+\opThree+\opFour+\opFive+\opSix)
}

\pgfmathsetmacro{\gx}{
  \vecscale * (
    (
      \opZero*(0.21) + \opOne*(-0.08) + \opTwo*(0.18) + \opThree*(-0.24) +
      \opFour*(0.05) + \opFive*(-0.17) + \opSix*(0.05)
    ) / \opsum
    - \basex
  )
}

\pgfmathsetmacro{\gy}{
  \vecscale * (
    (
      \opZero*(0.07) + \opOne*(0.23) + \opTwo*(-0.19) + \opThree*(-0.09) +
      \opFour*(0.18) + \opFive*(0.05) + \opSix*(-0.25)
    ) / \opsum
    - \basey
  )
}

  \pgfmathsetmacro{\cogx}{\cx + \gx}
  \pgfmathsetmacro{\cogy}{\cy + \gy}
  \pgfmathsetmacro{\disp}{veclen(\gx,\gy)}

  % fixed random-looking vectors; sum is exactly zero
  \foreach \idx/\opa/\vx/\vy in {
    0/\opZero/   0.21/  0.07,
    1/\opOne/   -0.08/  0.23,
    2/\opTwo/    0.18/ -0.19,
    3/\opThree/ -0.24/ -0.09,
    4/\opFour/   0.05/  0.18,
    5/\opFive/  -0.17/  0.05,
    6/\opSix/    0.05/ -0.25
  }{
    \edef\tokcol{tok\idx}
    \pgfmathsetmacro{\tx}{\cx + \vecscale*(\vx)}
    \pgfmathsetmacro{\ty}{\cy + \vecscale*(\vy)}
    \begin{scope}[transparency group, opacity=\opa]
    \draw[
        -{Stealth[length=2.2mm,width=1.8mm,round]},
        line width=0.8pt,
        draw=\tokcol,
        fill=\tokcol
    ] (\cogx,\cogy) -- (\tx,\ty);
\end{scope}
  }

  \def\centerrad{1.5pt}
  \def\cograd{1.5pt}
  \def\redgap{1pt}
  \def\blackgap{0.4pt}

  \pgfmathparse{\disp > 0.002 ? 1 : 0}
  \ifnum\pgfmathresult=1
    % red dotted center circle
    \draw[
      red,
      line width=0.5pt,
      dash pattern=on 0pt off 0.85pt,
      line cap=round
    ] (\cx,\cy) circle[radius=\centerrad];

    % endpoints of dotted displacement line, offset from the circle boundaries
    \coordinate (dispStart) at ($(\cx,\cy)!{\centerrad+\redgap}!(\cogx,\cogy)$);
    \coordinate (dispEnd)   at ($(\cogx,\cogy)!{\cograd+\blackgap}!(\cx,\cy)$);

    \draw[
      red,
      line width=0.5pt,
      dash pattern=on 0pt off 0.85pt,
      line cap=round
    ] (dispStart) -- (dispEnd);
  \fi

  \fill[black] (\cogx,\cogy) circle[radius=\cograd];

  \node[anchor=south west, inner sep=0pt, font=\scriptsize] at (0.04,0.08) {$\hilbert_\nu$};

  \end{scope}
}

\newcommand{\DrawVectorBoxAsReference}[8]{%
  \SetVectorBoxReference{#2}{#3}{#4}{#5}{#6}{#7}{#8}%
  \DrawVectorBox{#1}{#2}{#3}{#4}{#5}{#6}{#7}{#8}%
}

% --- bottom left --------------------------------

\tikzset{
  embedbox/.style={
    draw=gray,
    line width=0.4pt,
    rounded corners=1.5pt,
    inner sep=0pt,
    outer sep=0pt
  }
}

% margins and gap, in bottom-left local coordinates
\def\mx{0.06}   % left/right margin
\def\my{0.20}   % top/bottom margin
\def\gap{0.18}  % vertical gap between boxes

\pgfmathsetmacro{\boxw}{1 - 2*\mx}
\pgfmathsetmacro{\boxh}{(4 - 2*\my - \gap)/2}

% Common horizontal gap from the separator to the nearest box edge.
% The separator at x=1 is centered between the left pair and the first
% right pair by using this same gap on both sides.
\def\sepgap{0.10}
\pgfmathsetmacro{\leftboxx}{1 - \sepgap - \boxw}
\pgfmathsetmacro{\leftcontentcenterx}{\leftboxx + 0.5*\boxw}

% top-left token sequence, centered above the actual left boxes
\coordinate (topTokenSeqCenter) at ($(TLsw)+(\leftcontentcenterx,0.5)$);
\foreach \i in {0,...,6}{
  \pgfmathsetmacro{\dx}{(\i - 3) * \tokenstep}
  \node[
    fill=tok\i,
    draw=none,
    minimum size=\tokensize,
    inner sep=0pt,
    rounded corners=\tokencornerradius
  ] at ([xshift=\dx mm]topTokenSeqCenter) {};
}

% upper box
\coordinate (embA_sw) at ($(BLsw)+(\leftboxx,\my+\boxh+\gap)$);
\coordinate (embA_ne) at ($(embA_sw)+(\boxw,\boxh)$);
\node[embedbox, fit=(embA_sw)(embA_ne)] (embedBoxA) {};
\DrawTokensInBox{embedBoxA}{0.8}{0.85}{0.3}{0.89}{0.76}{0.5}{0.9}

\begin{scope}[
  shift={(embedBoxA.south west)},
  x={($(embedBoxA.south east)-(embedBoxA.south west)$)},
  y={($(embedBoxA.north west)-(embedBoxA.south west)$)}
]
\node[
  anchor=west,
  inner sep=0pt,
  font=\fontsize{4pt}{4pt}\selectfont,
  text=tok6
] at (0.75,0.23) {$(k,v)$};
\end{scope}

% lower box
\coordinate (embB_sw) at ($(BLsw)+(\leftboxx,\my)$);
\coordinate (embB_ne) at ($(embB_sw)+(\boxw,\boxh)$);
\node[embedbox, fit=(embB_sw)(embB_ne)] (embedBoxB) {};
\DrawVectorBoxAsReference{embedBoxB}{0.8}{0.85}{0.3}{0.89}{0.76}{0.5}{0.9}

\begin{scope}[
  shift={(embedBoxB.south west)},
  x={($(embedBoxB.south east)-(embedBoxB.south west)$)},
  y={($(embedBoxB.north west)-(embedBoxB.south west)$)}
]
\node[
  anchor=east,
  inner sep=0pt,
  font=\fontsize{4pt}{4pt}\selectfont,
  text=tok6
] at (0.55,0.18) {$\Gamma_P(k,v)$};
\end{scope}

% --- bottom right: three copies with exact same dimensions as left boxes --

% Same dimensions as embedBoxA/embedBoxB.
% The first right copy uses the same separator gap as the left copy,
% so the separator line is centered between the nearest box edges.
\pgfmathsetmacro{\brleftmargin}{\sepgap} % margin from separator at x=1
\def\brrightmargin{0.06}                  % margin from right edge

\pgfmathsetmacro{\brcolgap}{(3 - \brleftmargin - \brrightmargin - 3*\boxw)/2}

% column x-positions inside BR
\pgfmathsetmacro{\brxZero}{\brleftmargin}
\pgfmathsetmacro{\brxOne}{\brleftmargin + \boxw + \brcolgap}
\pgfmathsetmacro{\brxTwo}{\brleftmargin + 2*(\boxw + \brcolgap)}

\coordinate (brAZero_sw) at ($(BRsw)+(\brxZero,\my+\boxh+\gap)$);
\coordinate (brAZero_ne) at ($(brAZero_sw)+(\boxw,\boxh)$);
\node[embedbox, fit=(brAZero_sw)(brAZero_ne)] (brTokenBoxZero) {};

\coordinate (brBZero_sw) at ($(BRsw)+(\brxZero,\my)$);
\coordinate (brBZero_ne) at ($(brBZero_sw)+(\boxw,\boxh)$);
\node[embedbox, fit=(brBZero_sw)(brBZero_ne)] (brVectorBoxZero) {};

\DrawTokensInBox{brTokenBoxZero}{0.8}{0}{0.3}{0}{0.76}{0}{0.9}
\DrawVectorBox{brVectorBoxZero}{0.8}{0}{0.3}{0}{0.76}{0}{0.9}


\coordinate (brAOne_sw) at ($(BRsw)+(\brxOne,\my+\boxh+\gap)$);
\coordinate (brAOne_ne) at ($(brAOne_sw)+(\boxw,\boxh)$);
\node[embedbox, fit=(brAOne_sw)(brAOne_ne)] (brTokenBoxOne) {};

\coordinate (brBOne_sw) at ($(BRsw)+(\brxOne,\my)$);
\coordinate (brBOne_ne) at ($(brBOne_sw)+(\boxw,\boxh)$);
\node[embedbox, fit=(brBOne_sw)(brBOne_ne)] (brVectorBoxOne) {};

\DrawTokensInBox{brTokenBoxOne}{0.2}{1}{0}{0}{0}{1}{0.2}
\DrawVectorBox{brVectorBoxOne}{0.2}{1}{0}{0}{0}{1}{0.2}

\coordinate (brATwo_sw) at ($(BRsw)+(\brxTwo,\my+\boxh+\gap)$);
\coordinate (brATwo_ne) at ($(brATwo_sw)+(\boxw,\boxh)$);
\node[embedbox, fit=(brATwo_sw)(brATwo_ne)] (brTokenBoxTwo) {};

\coordinate (brBTwo_sw) at ($(BRsw)+(\brxTwo,\my)$);
\coordinate (brBTwo_ne) at ($(brBTwo_sw)+(\boxw,\boxh)$);
\node[embedbox, fit=(brBTwo_sw)(brBTwo_ne)] (brVectorBoxTwo) {};

\DrawTokensInBox{brTokenBoxTwo}{1}{0.7}{0}{0}{0}{1}{0.6}
\DrawVectorBox{brVectorBoxTwo}{1}{0.7}{0}{0}{0}{1}{0.6}

% --- top right: centered theorem equation -------------------------------

\newcommand{\EqPic}[1]{%
  \mathord{%
    \vcenter{\hbox{%
      \tikz[x=0.95ex, y=0.95ex]{#1}%
    }}%
  }%
}

\newcommand{\EqTokenSize}{0.22}

\newcommand{\EqFullSet}{%
  \EqPic{%
    \draw[
      gray!70,
      line width=0.35pt,
      rounded corners=0.8pt
    ] (0,0) rectangle (2.55,1.55);

    \foreach \i/\x/\y in {
      0/0.34/1.08,
      1/0.82/1.22,
      2/2.12/0.80,
      3/0.62/0.28,
      4/1.55/1.05,
      5/1.12/0.55,
      6/1.86/0.33
    }{
      \edef\tokcol{tok\i}
      \node[
        fill=\tokcol,
        draw=none,
        minimum size=\EqTokenSize ex,
        inner sep=0pt,
        rounded corners=0.25pt
      ] at (\x,\y) {};
    }
  }%
}

\newcommand{\EqCompressedSet}[7]{%
  \def\eqopZero{#1}%
  \def\eqopOne{#2}%
  \def\eqopTwo{#3}%
  \def\eqopThree{#4}%
  \def\eqopFour{#5}%
  \def\eqopFive{#6}%
  \def\eqopSix{#7}%
  \EqPic{%
    \draw[
      gray!70,
      line width=0.35pt,
      rounded corners=0.8pt
    ] (0,0) rectangle (2.55,1.55);

    \foreach \i/\alpha/\x/\y in {
      0/\eqopZero/0.34/1.08,
      1/\eqopOne/0.82/1.22,
      2/\eqopTwo/2.12/0.80,
      3/\eqopThree/0.62/0.28,
      4/\eqopFour/1.55/1.05,
      5/\eqopFive/1.12/0.55,
      6/\eqopSix/1.86/0.33
    }{
      \edef\tokcol{tok\i}
      \pgfmathtruncatemacro{\iszero}{abs(\alpha) < 0.0001 ? 1 : 0}

        \node[
          fill=\tokcol,
          fill opacity=\alpha,
          draw=none,
          minimum size=\EqTokenSize ex,
          inner sep=0pt,
          rounded corners=0.25pt
        ] at (\x,\y) {};
    }
  }%
}

\newcommand{\EqHilbertDisplacement}{%
  \mathord{%
    \vcenter{\hbox{%
      \tikz[x=1.75ex, y=1.75ex]{%
        \coordinate (C) at (0.25,0.25);
        \coordinate (G) at (0.95,0.95);

        \draw[
          red,
          line width=0.45pt,
          dash pattern=on 0pt off 0.63pt,
          line cap=round
        ] (C) circle[radius=1.5pt];

        \draw[
          red,
          line width=0.45pt,
          dash pattern=on 0pt off 0.9pt,
          line cap=round
        ] ($(C)!0.22!(G)$) -- ($(G)!0.20!(C)$);

        \fill[black] (G) circle[radius=1.5pt];
      }%
    }}%
  }%
}

\newcommand{\EqChosenCompression}{\EqCompressedSet{1}{0}{0}{0}{1}{1}{0}}

\node[
  align=center,
  inner sep=0pt,
  text width=.88\dimexpr3\LayoutUnitX\relax,
  yshift=-1.5mm
] at (boxTopRight.center) {%
  \small
  $\displaystyle
  \sup_{\EqFullSet}\;
  \inf_{\EqChosenCompression}\;
  \left\|
    \Att\!\left(q\,\middle|\,\EqFullSet\right)
    -
    \Att\!\left(q\,\middle|\,\EqChosenCompression\right)
  \right\|_{L_2(\nu)}
  \;\asymp\;
  \left\|
    \EqHilbertDisplacement
  \right\|_{\hilbert_\nu}
  $
};

\end{tikzpicture}
